Modeling Long-Range Context for Concurrent Dialogue Acts Recognition

In dialogues, an utterance is a chain of consecutive sentences produced by one speaker which ranges from a short sentence to a thousand-word post. When studying dialogues at the utterance level, it is not uncommon that an utterance would serve multiple functions. For instance, "Thank you. It works great." expresses both gratitude and positive feedback in the same utterance. Multiple dialogue acts (DA) for one utterance breeds complex dependencies across dialogue turns. Therefore, DA recognition challenges a model's predictive power over long utterances and complex DA context. We term this problem Concurrent Dialogue Acts (CDA) recognition. Previous work on DA recognition either assumes one DA per utterance or fails to realize the sequential nature of dialogues. In this paper, we present an adapted Convolutional Recurrent Neural Network (CRNN) which models the interactions between utterances of long-range context. Our model significantly outperforms existing work on CDA recognition on a tech forum dataset.

==> DAMIC_train.tex <==
\begin{figure*}[t]
    \centering
\begin{tikzpicture}[
  hid/.style 2 args={
    rectangle split,
    rectangle split horizontal,
    draw=#2,
    rectangle split parts=#1,
    fill=#2!20,
    outer sep=1mm}]
  % draw input nodes
  \foreach \i [count=\step from 1] in {$u_1$,$u_2$,$u_3$,$u_4$}
    \node (i\step) at (4*\step, -3.25) {\i};
  % draw output nodes
  \foreach \t [count=\step from 1] in {$a_1$,$a_2$,$a_3$,$a_4$} {
    \node[align=center] (o\step) at (4*\step, +2.75) {\t};
  }
%   % draw embedding and hidden layers for text input
%   \foreach \step in {1,...,4} {
%     \node[hid={3}{red}] (h\step) at (2*\step, 0) {};
%     \node[hid={3}{red}] (e\step) at (2*\step, -1) {};    
%     \draw[->] (i\step.north) -> (e\step.south);
%     \draw[->] (e\step.north) -> (h\step.south);
%   }
  % draw embedding and hidden layers for label input
  \foreach \step in {1,...,4} {
    \ifthenelse{\step = 1}{
        \node[hid={3}{green}] (s\step) at (4*\step, 1.25)[label=left:Output]{};
        \node[hid={3}{red}] (h\step) at (4*\step, 0)[label=left:Conv \& Pool]{};
        \node[hid={3}{red}] (h0\step) at (4*\step, -1)[label=left:Conv]{};
        \node[hid={3}{blue}] (e\step) at (4*\step, -2)[label=left:Embedding]{}; 
    }{
        \node[hid={3}{green}] (s\step) at (4*\step, 1.25){};
        \node[hid={3}{red}] (h\step) at (4*\step, 0){};
        \node[hid={3}{red}] (h0\step) at (4*\step, -1){};
        \node[hid={3}{blue}] (e\step) at (4*\step, -2){}; 
    }
      
    % \node[hid={3}{green}] (h2\step) at (4*\step+2, 2) {};
    \draw[->] (i\step.north) -> (e\step.south);
    \draw[->] (e\step.north) -> (h0\step.south);
    \draw[->] (h0\step.north) -> (h\step.south);
    \draw[->] (h\step.north) -> (s\step.south);
    \draw[->] (s\step.north) -> (o\step.south);
  }  
  
   \foreach \step in {1,...,3} {
   \ifthenelse{\step = 1}{
        \node[hid={3}{black}] (h2\step) at (4*\step+2, 2)[label=left:LSTM]{};
    }{
        \node[hid={3}{black}] (h2\step) at (4*\step+2, 2){};
    }
  }
  % edge case: draw edge for special input token
  %\draw[->] (i4.north) -> (e4.south);
  % draw recurrent links
  \foreach \step in {1,...,2} {
    \pgfmathtruncatemacro{\next}{add(\step,1)}
    % \draw[->] (h\step.east) -> (h\next.west);
    \draw[->] (h2\step.east) -> (h2\next.west);
  }
  % draw predicted-labels-as-inputs links
  \foreach \step in {1,...,3} {
    \pgfmathtruncatemacro{\next}{add(\step,1)}
    \path (o\step.north) edge[->,out=45, in=90] (h2\step.north);
    \path (h2\step.south) edge[->,out=-90,in=225] (h\next.south);
  }
\end{tikzpicture}
\caption{DAMIC Model - Training}
    \label{fig:DAMIC_train}
\end{figure*}


% \begin{figure*}[htb]
%     \centering
% \begin{tikzpicture}[
%   hid/.style 2 args={
%     rectangle split,
%     rectangle split horizontal,
%     draw=#2,
%     rectangle split parts=#1,
%     fill=#2!20,
%     outer sep=1mm}]
%   % draw input nodes
%   \foreach \i [count=\step from 1] in {$u_1$,$u_2$,$u_3$,$u_4$}
%     \node (i\step) at (4*\step, -3.25) {\i};
%   % draw output nodes
%   \foreach \t [count=\step from 1] in {$a_1$,$a_2$,$a_3$,$a_4$} {
%     \node[align=center] (o\step) at (4*\step, +2.75) {\t};
%   }
% %   % draw embedding and hidden layers for text input
% %   \foreach \step in {1,...,4} {
% %     \node[hid={3}{red}] (h\step) at (2*\step, 0) {};
% %     \node[hid={3}{red}] (e\step) at (2*\step, -1) {};    
% %     \draw[->] (i\step.north) -> (e\step.south);
% %     \draw[->] (e\step.north) -> (h\step.south);
% %   }
%   % draw embedding and hidden layers for label input
%   \foreach \step in {1,...,4} {
%     \ifthenelse{\step = 1}{
%         \node[hid={3}{green}] (s\step) at (4*\step, 1.25)[label=left:Output]{};
%         \node[hid={3}{red}] (h\step) at (4*\step, 0)[label=left:Conv \& Pool]{};
%         \node[hid={3}{red}] (h0\step) at (4*\step, -1)[label=left:Conv]{};
%         \node[hid={3}{blue}] (e\step) at (4*\step, -2)[label=left:Embedding]{}; 
%     }{
%         \node[hid={3}{green}] (s\step) at (4*\step, 1.25){};
%         \node[hid={3}{red}] (h\step) at (4*\step, 0){};
%         \node[hid={3}{red}] (h0\step) at (4*\step, -1){};
%         \node[hid={3}{blue}] (e\step) at (4*\step, -2){}; 
%     }   
%     % \node[hid={3}{green}] (h2\step) at (4*\step+2, 2) {};
%     \draw[->] (i\step.north) -> (e\step.south);
%     \draw[->] (e\step.north) -> (h0\step.south);
%     \draw[->] (h0\step.north) -> (h\step.south);
%     \draw[->] (h\step.north) -> (s\step.south);
%     \draw[->] (s\step.north) -> (o\step.south);
%   }  
  
%   \foreach \step in {1,...,3} {
%   \ifthenelse{\step = 1}{
%         \node[hid={3}{black}] (h2\step) at (4*\step+2, 2)[label=left:LSTM]{};
%     }{
%         \node[hid={3}{black}] (h2\step) at (4*\step+2, 2){};
%     }
%   }
%   % edge case: draw edge for special input token
%   %\draw[->] (i4.north) -> (e4.south);
%   % draw recurrent links
%   \foreach \step in {1,...,2} {
%     \pgfmathtruncatemacro{\next}{add(\step,1)}
%     % \draw[->] (h\step.east) -> (h\next.west);
%     \draw[->] (h2\step.east) -> (h2\next.west);
%   }
%   % draw predicted-labels-as-inputs links
%   \foreach \step in {1,...,3} {
%     \pgfmathtruncatemacro{\next}{add(\step,1)}
%     \path (s\step.east) edge[->,out=180,in=-90] (h2\step.south);
%     \path (h2\step.south) edge[->,out=-90,in=225] (h\next.south);
%   }
% \end{tikzpicture}
%     \caption{DAMIC Model - Testing}
%     \label{fig:DAMIC_test}
% \end{figure*}

% \begin{figure*}[htb]
%     \centering
% \begin{tikzpicture}[
%   hid/.style 2 args={
%     rectangle split,
%     rectangle split horizontal,
%     draw=#2,
%     rectangle split parts=#1,
%     fill=#2!20,
%     outer sep=1mm}]
%   % draw input nodes
%   \foreach \i [count=\step from 1] in {$u_1$,$u_2$,$u_3$,$u_4$}
%     \node (i\step) at (4*\step, -2.25) {\i};
%   % draw output nodes
%   \foreach \t [count=\step from 1] in {$a_1$,$a_2$,$a_3$,$a_4$} {
%     \node[align=center] (o\step) at (4*\step, +2.75) {\t};
%   }
% %   % draw embedding and hidden layers for text input
% %   \foreach \step in {1,...,4} {
% %     \node[hid={3}{red}] (h\step) at (2*\step, 0) {};
% %     \node[hid={3}{red}] (e\step) at (2*\step, -1) {};    
% %     \draw[->] (i\step.north) -> (e\step.south);
% %     \draw[->] (e\step.north) -> (h\step.south);
% %   }
%   % draw embedding and hidden layers for label input
%   \foreach \step in {1,...,4} {
%     \ifthenelse{\step = 1}{
%         \node[hid={3}{green}] (s\step) at (4*\step, 1.25)[label=left:o]{};
%         \node[hid={3}{black}] (h\step) at (4*\step, 0)[label=left:h]{};
%         \node[hid={3}{blue}] (e\step) at (4*\step, -1)[label=left:i]{}; 
%     }{
%         \node[hid={3}{green}] (s\step) at (4*\step, 1.25){};
%         \node[hid={3}{black}] (h\step) at (4*\step, 0){};
%         \node[hid={3}{blue}] (e\step) at (4*\step, -1){}; 
%     }
      
%     % \node[hid={3}{green}] (h2\step) at (4*\step+2, 2) {};
%     \draw[->] (i\step.north) -> (e\step.south);
%     \draw[->] (e\step.north) -> (h\step.south);
%     \draw[->] (h\step.north) -> (s\step.south);
%     \draw[->] (s\step.north) -> (o\step.south);
%   } 
%   % edge case: draw edge for special input token
%   %\draw[->] (i4.north) -> (e4.south);
%   % draw recurrent links
%   \foreach \step in {1,...,3} {
%     \pgfmathtruncatemacro{\next}{add(\step,1)}
%     % \draw[->] (h\step.east) -> (h\next.west);
%     \draw[->] (h\step.east) -> (h\next.west);
%   }
% \end{tikzpicture}
% \caption{Baseline Model}
%     \label{fig:baseline}
% \end{figure*}

% \begin{figure*}[htb]
%     \centering
% \begin{tikzpicture}[
%   hid/.style 2 args={
%     rectangle split,
%     rectangle split horizontal,
%     draw=#2,
%     rectangle split parts=#1,
%     fill=#2!20,
%     outer sep=1mm}]
%   % draw input nodes
%   \foreach \i [count=\step from 1] in {$u_1$,$u_2$,$u_3$,$u_4$}
%     \node (i\step) at (4*\step, -3.25) {\i};
%   % draw output nodes
%   \foreach \t [count=\step from 1] in {$a_1$,$a_2$,$a_3$,$a_4$} {
%     \node[align=center] (o\step) at (4*\step, +4) {\t};
%   }
% %   % draw embedding and hidden layers for text input
% %   \foreach \step in {1,...,4} {
% %     \node[hid={3}{red}] (h\step) at (2*\step, 0) {};
% %     \node[hid={3}{red}] (e\step) at (2*\step, -1) {};    
% %     \draw[->] (i\step.north) -> (e\step.south);
% %     \draw[->] (e\step.north) -> (h\step.south);
% %   }
%   % draw embedding and hidden layers for label input
%   \foreach \step in {1,...,4} {
%   \ifthenelse{\step = 1}{
%         \node[hid={3}{green}] (s\step) at (4*\step, 2.5)[label=left:o]{};
%         \node[hid={3}{black}] (h\step) at (4*\step, 0)[label=left:$h^1$]{};
%         \node[hid={3}{red}] (h0\step) at (4*\step, -1)[label=left:Encoder]{};
%         \node[hid={3}{blue}] (e\step) at (4*\step, -2)[label=left:Embedding]{};
%     }{
%         \node[hid={3}{green}] (s\step) at (4*\step, 2.5){};
%         \node[hid={3}{black}] (h\step) at (4*\step, 0){};
%         \node[hid={3}{red}] (h0\step) at (4*\step, -1){};
%         \node[hid={3}{blue}] (e\step) at (4*\step, -2){};
%     }
%     % \node[hid={3}{green}] (h2\step) at (4*\step+2, 2) {};
%     \draw[->] (i\step.north) -> (e\step.south);
%     \draw[->] (e\step.north) -> (h0\step.south);
%     \draw[->] (h0\step.north) -> (h\step.south);
%     \draw[->] (h\step.north) -> (s\step.south);
%     \draw[->] (s\step.north) -> (o\step.south);
%   }  
% %   attention lyer
%   \node[hid={6}{orange}] (a) at (10, 0.75)[label=left:$A$]{};
  
%   \foreach \step in {1,...,3} {
%   \ifthenelse{\step = 1}{
%         \node[hid={3}{black}] (h2\step) at (4*\step+2, 3.25)[label=left:$h^2$]{};
%     }{
%         \node[hid={3}{black}] (h2\step) at (4*\step+2, 3.25){};
%     }
%   }
%   % edge case: draw edge for special input token
%   %\draw[->] (i4.north) -> (e4.south);
%   % draw recurrent links
%   \foreach \step in {1,...,2} {
%     \pgfmathtruncatemacro{\next}{add(\step,1)}
%     % \draw[->] (h\step.east) -> (h\next.west);
%     \draw[->] (h2\step.east) -> (h2\next.west);
%   }
%   % draw predicted-labels-as-inputs links
%   \foreach \step in {1,...,3} {
%     \pgfmathtruncatemacro{\next}{add(\step,1)}
%     \path (o\step.north) edge[->,out=45, in=90] (h2\step.north);
%     \path (h2\step.south) edge[->,out=-90,in=90] (a.north);
%     \path (a.south) edge[->,out=-90,in=-90] (h\next.south);
%   }
% \end{tikzpicture}
%     \caption{DAMIC Model with Attention Mechanism}
%     \label{fig:DAMIC_attention}
% \end{figure*}

==> LSTM.tex <==
% By J. Leon, Beerware licence is acceptable...
\begin{figure}[t]
    \centering
    \resizebox {0.75\columnwidth} {!} {
    \begin{tikzpicture}[
        % GLOBAL CFG
        font=\sf \scriptsize,
        >=LaTeX,
        % Styles
        cell/.style={% For the main box
            rectangle, 
            rounded corners=5mm, 
            draw,
            very thick,
            },
        operator/.style={%For operators like +  and  x
            circle,
            draw,
            inner sep=-0.5pt,
            minimum height =.2cm,
            },
        function/.style={%For functions
            ellipse,
            draw,
            inner sep=1pt
            },
        ct/.style={% For external inputs and outputs
            circle,
            draw,
            line width = .75pt,
            minimum width=1cm,
            inner sep=1pt,
            },
        gt/.style={% For internal inputs
            rectangle,
            draw,
            minimum width=4mm,
            minimum height=3mm,
            inner sep=1pt
            },
        mylabel/.style={% something new that I have learned
            font=\scriptsize\sffamily
            },
        ArrowC1/.style={% Arrows with rounded corners
            rounded corners=.25cm,
            thick,
            },
        ArrowC2/.style={% Arrows with big rounded corners
            rounded corners=.5cm,
            thick,
            },
        ]
    
    %Start drawing the thing...    
        % Draw the cell: 
        \node [cell, minimum height =4cm, minimum width=6cm] at (0,0){} ;
    
        % Draw inputs named ibox#
        \node [gt] (ibox1) at (-2,-0.75) {\LARGE$\sigma$};
        \node [gt] (ibox2) at (-1.5,-0.75) {\LARGE$\sigma$};
        \node [gt] (ibox3) at (-0.5,-0.75) {\large$\tanh$};
        \node [gt] (ibox4) at (0.5,-0.75) {\LARGE$\sigma$};
    
       % Draw opérators   named mux# , add# and func#
        \node [operator] (mux1) at (-2,1.5) {\LARGE$\times$};
        \node [operator] (add1) at (-0.5,1.5) {\LARGE +};
        \node [operator] (mux2) at (-0.5,0) {\LARGE$\times$};
        \node [operator] (mux3) at (1.5,0) {\LARGE$\times$};
        \node [function] (func1) at (1.5,0.75) {\large$\tanh$};
    
        % Draw External inputs? named as basis c,h,x
        \node[ct, label={[mylabel]}] (c) at (-4,1.5) {\LARGE $c_{t-1}$};
        \node[ct, label={[mylabel]}] (h) at (-4,-1.5) {\LARGE $h_{t-1}$};
        \node[ct, label={[mylabel]}] (x) at (-2.5,-3) {\LARGE $x_t$};
    
        % Draw External outputs? named as basis c2,h2,x2
        \node[ct, label={[mylabel]}] (c2) at (4,1.5) {\LARGE $c_t$};
        \node[ct, label={[mylabel]}] (h2) at (4,-1.5) {\LARGE $h_t$};
        \node[ct, label={[mylabel]}] (x2) at (2.5,3) {\LARGE $h_t$};
    
    % Start connecting all.
        %Intersections and displacements are used. 
        % Drawing arrows    
        \draw [ArrowC1] (c) -- (mux1) -- (add1) -- (c2);
    
        % Inputs
        \draw [ArrowC2] (h) -| (ibox4);
        \draw [ArrowC1] (h -| ibox1)++(-0.5,0) -| (ibox1); 
        \draw [ArrowC1] (h -| ibox2)++(-0.5,0) -| (ibox2);
        \draw [ArrowC1] (h -| ibox3)++(-0.5,0) -| (ibox3);
        \draw [ArrowC1] (x) -- (x |- h)-| (ibox3);
    
        % Internal
        \draw [->, ArrowC2] (ibox1) -- (mux1);
        \draw [->, ArrowC2] (ibox2) |- (mux2);
        \draw [->, ArrowC2] (ibox3) -- (mux2);
        \draw [->, ArrowC2] (ibox4) |- (mux3);
        \draw [->, ArrowC2] (mux2) -- (add1);
        \draw [->, ArrowC1] (add1 -| func1)++(-0.5,0) -| (func1);
        \draw [->, ArrowC2] (func1) -- (mux3);
    
        %Outputs
        \draw [-, ArrowC2] (mux3) |- (h2);
        \draw (c2 -| x2) ++(0,-0.1) coordinate (i1);
        \draw [-, ArrowC2] (h2 -| x2)++(-0.5,0) -| (i1);
        \draw [-, ArrowC2] (i1)++(0,0.2) -- (x2);
    
    \end{tikzpicture}}
\caption{A diagram of an LSTM cell used in this paper.\protect\footnotemark}
    \label{fig:lstm}
\end{figure}
\footnotetext{https://tex.stackexchange.com/users/154390/j-leon-v}


==> concurrent_da.tex <==


% \begin{figure}
% \centering
% %\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
% %uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235

% %Shape: Circle [id:dp007018748810387665] 
% \draw   (101.5,242.25) .. controls (101.5,230.79) and (110.79,221.5) .. (122.25,221.5) .. controls (133.71,221.5) and (143,230.79) .. (143,242.25) .. controls (143,253.71) and (133.71,263) .. (122.25,263) .. controls (110.79,263) and (101.5,253.71) .. (101.5,242.25) -- cycle ;
% %Shape: Circle [id:dp4321265235189584] 
% \draw   (213.5,244.25) .. controls (213.5,232.79) and (222.79,223.5) .. (234.25,223.5) .. controls (245.71,223.5) and (255,232.79) .. (255,244.25) .. controls (255,255.71) and (245.71,265) .. (234.25,265) .. controls (222.79,265) and (213.5,255.71) .. (213.5,244.25) -- cycle ;
% %Shape: Circle [id:dp6625173823054069] 
% \draw   (323.5,244.25) .. controls (323.5,232.79) and (332.79,223.5) .. (344.25,223.5) .. controls (355.71,223.5) and (365,232.79) .. (365,244.25) .. controls (365,255.71) and (355.71,265) .. (344.25,265) .. controls (332.79,265) and (323.5,255.71) .. (323.5,244.25) -- cycle ;
% %Shape: Circle [id:dp7874297644803818] 
% \draw   (101.5,170.25) .. controls (101.5,158.79) and (110.79,149.5) .. (122.25,149.5) .. controls (133.71,149.5) and (143,158.79) .. (143,170.25) .. controls (143,181.71) and (133.71,191) .. (122.25,191) .. controls (110.79,191) and (101.5,181.71) .. (101.5,170.25) -- cycle ;
% %Shape: Circle [id:dp4907244146543608] 
% \draw   (213.5,172.25) .. controls (213.5,160.79) and (222.79,151.5) .. (234.25,151.5) .. controls (245.71,151.5) and (255,160.79) .. (255,172.25) .. controls (255,183.71) and (245.71,193) .. (234.25,193) .. controls (222.79,193) and (213.5,183.71) .. (213.5,172.25) -- cycle ;
% %Shape: Circle [id:dp751783186686938] 
% \draw   (323.5,172.25) .. controls (323.5,160.79) and (332.79,151.5) .. (344.25,151.5) .. controls (355.71,151.5) and (365,160.79) .. (365,172.25) .. controls (365,183.71) and (355.71,193) .. (344.25,193) .. controls (332.79,193) and (323.5,183.71) .. (323.5,172.25) -- cycle ;
% %Shape: Circle [id:dp19673743907634567] 
% \draw   (101.5,99.25) .. controls (101.5,87.79) and (110.79,78.5) .. (122.25,78.5) .. controls (133.71,78.5) and (143,87.79) .. (143,99.25) .. controls (143,110.71) and (133.71,120) .. (122.25,120) .. controls (110.79,120) and (101.5,110.71) .. (101.5,99.25) -- cycle ;
% %Shape: Circle [id:dp3801651025927386] 
% \draw   (213.5,101.25) .. controls (213.5,89.79) and (222.79,80.5) .. (234.25,80.5) .. controls (245.71,80.5) and (255,89.79) .. (255,101.25) .. controls (255,112.71) and (245.71,122) .. (234.25,122) .. controls (222.79,122) and (213.5,112.71) .. (213.5,101.25) -- cycle ;
% %Shape: Circle [id:dp8737693487793339] 
% \draw   (323.5,101.25) .. controls (323.5,89.79) and (332.79,80.5) .. (344.25,80.5) .. controls (355.71,80.5) and (365,89.79) .. (365,101.25) .. controls (365,112.71) and (355.71,122) .. (344.25,122) .. controls (332.79,122) and (323.5,112.71) .. (323.5,101.25) -- cycle ;
% %Straight Lines [id:da33134549513199185] 
% \draw    (255,101.25) -- (323.5,101.25) ;


% %Straight Lines [id:da40013382925941277] 
% \draw    (145,101.25) -- (213.5,101.25) ;


% %Straight Lines [id:da7733360238837508] 
% \draw    (145,172.25) -- (213.5,172.25) ;


% %Straight Lines [id:da9696734599344123] 
% \draw    (255,172.25) -- (323.5,172.25) ;


% %Straight Lines [id:da8060235695781712] 
% \draw    (143,99.25) -- (213.5,172.25) ;


% %Straight Lines [id:da9354125772461745] 
% \draw    (145,172.25) -- (213.5,101.25) ;


% %Straight Lines [id:da47478941936142904] 
% \draw    (255,172.25) -- (323.5,101.25) ;


% %Straight Lines [id:da3001883417537401] 
% \draw    (255,101.25) -- (323.5,172.25) ;


% %Shape: Circle [id:dp7836194056380443] 
% \draw   (101.5,26.25) .. controls (101.5,14.79) and (110.79,5.5) .. (122.25,5.5) .. controls (133.71,5.5) and (143,14.79) .. (143,26.25) .. controls (143,37.71) and (133.71,47) .. (122.25,47) .. controls (110.79,47) and (101.5,37.71) .. (101.5,26.25) -- cycle ;
% %Shape: Circle [id:dp8310926466786939] 
% \draw   (213.5,28.25) .. controls (213.5,16.79) and (222.79,7.5) .. (234.25,7.5) .. controls (245.71,7.5) and (255,16.79) .. (255,28.25) .. controls (255,39.71) and (245.71,49) .. (234.25,49) .. controls (222.79,49) and (213.5,39.71) .. (213.5,28.25) -- cycle ;
% %Shape: Circle [id:dp26022438648063306] 
% \draw   (323.5,28.25) .. controls (323.5,16.79) and (332.79,7.5) .. (344.25,7.5) .. controls (355.71,7.5) and (365,16.79) .. (365,28.25) .. controls (365,39.71) and (355.71,49) .. (344.25,49) .. controls (332.79,49) and (323.5,39.71) .. (323.5,28.25) -- cycle ;
% %Straight Lines [id:da939059543528995] 
% \draw    (122.25,48) -- (122.25,77.72) ;


% %Straight Lines [id:da668324363387363] 
% \draw    (234.25,49.28) -- (234.25,79) ;


% %Straight Lines [id:da9852832142693311] 
% \draw    (344.25,49.28) -- (344.25,79) ;


% %Straight Lines [id:da499500532146417] 
% \draw    (255,28.25) -- (323.5,28.25) ;


% %Straight Lines [id:da7048512956055404] 
% \draw    (145,28.25) -- (213.5,28.25) ;


% %Straight Lines [id:da5981226352461375] 
% \draw    (143,26.25) -- (213.5,102.25) ;


% %Straight Lines [id:da5586596291613339] 
% \draw    (145,102.25) -- (213.5,28.25) ;


% %Straight Lines [id:da7220052102632022] 
% \draw    (255,102.25) -- (323.5,28.25) ;


% %Straight Lines [id:da20896768695086965] 
% \draw    (255,28.25) -- (325.5,104.25) ;


% %Straight Lines [id:da2525763541879298] 
% \draw    (213.5,28.25) -- (145,172.25) ;


% %Straight Lines [id:da8675390121733573] 
% \draw    (323.5,28.75) -- (255,172.25) ;


% %Straight Lines [id:da37164518196055396] 
% \draw    (255,28.25) -- (323.5,172.25) ;


% %Straight Lines [id:da23570089953373707] 
% \draw    (145,28.25) -- (213.5,172.25) ;


% %Straight Lines [id:da8754776149651429] 
% \draw    (122.25,120) -- (122.25,149.72) ;


% %Straight Lines [id:da7246570802552177] 
% \draw    (234.25,121.28) -- (234.25,151) ;


% %Straight Lines [id:da2577477807199351] 
% \draw    (344.25,121.28) -- (344.25,151) ;


% %Straight Lines [id:da7853315360499276] 
% \draw    (122.25,192) -- (122.25,221.72) ;


% %Straight Lines [id:da41104791825184916] 
% \draw    (234.25,193.28) -- (234.25,223) ;


% %Straight Lines [id:da00574643969930988] 
% \draw    (344.25,193.28) -- (344.25,223) ;

% %Curve Lines [id:da7392733392039614] 
% \draw    (145,28.25) .. controls (185,-1.75) and (256.5,-23) .. (323.5,28.25) ;


% %Curve Lines [id:da5510035023748994] 
% \draw    (145,172.25) .. controls (234.5,228) and (301.5,190) .. (323.5,172.25) ;


% %Straight Lines [id:da31861780090669267] 
% \draw    (145,102.25) -- (323.5,172.25) ;


% %Straight Lines [id:da9489378855016837] 
% \draw    (145,102.25) -- (323.5,28.75) ;

% % Text Node
% \draw (122.25,243.25) node   {$u_i^1$};
% % Text Node
% \draw (234.25,244.25) node   {$u_i^2$};
% % Text Node
% \draw (344.25,244.25) node   {$u_i^3$};
% % Text Node
% \draw (122.25,171.25) node   {$y_i^{1(1)}$};
% % Text Node
% \draw (234.25,172.25) node   {$y_i^{2( 1)}$};
% % Text Node
% \draw (344.25,172.25) node   {$y_i^{3( 1)}$};
% % Text Node
% \draw (122.25,100.25) node    {$y_i^{1( 2)}$};
% % Text Node
% \draw (234.25,101.25) node   {$y_i^{2( 2)}$};
% % Text Node
% \draw (344.25,101.25) node   {$y_i^{3( 2)}$};
% % Text Node
% \draw (122.25,27.25) node   {$y_i^{1( 3)}$};
% % Text Node
% \draw (234.25,28.25) node   {$y_i^{2( 3)}$};
% % Text Node
% \draw (344.25,28.25) node   {$y_i^{3( 3)}$};

% \end{tikzpicture}
% \caption{The graphical model of concurrent DAs in a toy dialogue $i$. DAs and dependencies among DAs are not fully presented. In this work, a true model will have 12 types of DA nodes and the dependencies among DAs are much more complex.}
% \label{fig:concurrent_da}
% \end{figure}

% \begin{figure}[t]
% \centering

% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=1]
% %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

% %Flowchart: Punched Tape [id:dp27133294433655286] 
% \draw   (95,131) .. controls (95,133.21) and (104.18,135) .. (115.5,135) .. controls (126.82,135) and (136,133.21) .. (136,131) .. controls (136,128.79) and (145.18,127) .. (156.5,127) .. controls (167.82,127) and (177,128.79) .. (177,131) -- (177,163) .. controls (177,160.79) and (167.82,159) .. (156.5,159) .. controls (145.18,159) and (136,160.79) .. (136,163) .. controls (136,165.21) and (126.82,167) .. (115.5,167) .. controls (104.18,167) and (95,165.21) .. (95,163) -- cycle ;
% %Flowchart: Punched Tape [id:dp1349202545939352] 
% \draw   (201,131) .. controls (201,133.21) and (210.29,135) .. (221.75,135) .. controls (233.21,135) and (242.5,133.21) .. (242.5,131) .. controls (242.5,128.79) and (251.79,127) .. (263.25,127) .. controls (274.71,127) and (284,128.79) .. (284,131) -- (284,163) .. controls (284,160.79) and (274.71,159) .. (263.25,159) .. controls (251.79,159) and (242.5,160.79) .. (242.5,163) .. controls (242.5,165.21) and (233.21,167) .. (221.75,167) .. controls (210.29,167) and (201,165.21) .. (201,163) -- cycle ;
% %Flowchart: Punched Tape [id:dp2437870380518723] 
% \draw   (307,131) .. controls (307,133.21) and (314.05,135) .. (322.75,135) .. controls (331.45,135) and (338.5,133.21) .. (338.5,131) .. controls (338.5,128.79) and (345.55,127) .. (354.25,127) .. controls (362.95,127) and (370,128.79) .. (370,131) -- (370,163) .. controls (370,160.79) and (362.95,159) .. (354.25,159) .. controls (345.55,159) and (338.5,160.79) .. (338.5,163) .. controls (338.5,165.21) and (331.45,167) .. (322.75,167) .. controls (314.05,167) and (307,165.21) .. (307,163) -- cycle ;
% %Curve Lines [id:da5050466979829034] 
% \draw    (128,133) .. controls (147.9,92.2) and (307.39,58.34) .. (338.05,129.91) ;
% \draw [shift={(338.5,131)}, rotate = 248] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% %Curve Lines [id:da14301423625126297] 
% \draw    (149,160) .. controls (145.06,196.45) and (240.81,192.14) .. (253.48,161.42) ;
% \draw [shift={(254,160)}, rotate = 467.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% %Curve Lines [id:da8081156562238867] 
% \draw    (156.5,127) .. controls (198.58,98.29) and (309.75,88.2) .. (361.45,124.87) ;
% \draw [shift={(363,126)}, rotate = 216.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% %Curve Lines [id:da6222337710401029] 
% \draw    (128,133) .. controls (128.99,82.51) and (228.97,78.08) .. (233.88,132.34) ;
% \draw [shift={(234,134)}, rotate = 266.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% %Curve Lines [id:da281680179127882] 
% \draw    (168,158) .. controls (164.04,194.63) and (248.29,206.76) .. (274.23,163.33) ;
% \draw [shift={(275,162)}, rotate = 479.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% % Text Node
% \draw (138,147) node  [align=left] {$\displaystyle u_{1} :\ l_{1} \ \ l_{2} \ \ l_{5}$ };
% % Text Node
% \draw (135,191) node  [align=left] {};
% % Text Node
% \draw (244.5,147) node  [align=left] {$\displaystyle u_{2} :\ l_{2} \ \ l_{3} \ \ l_{7}$ };
% % Text Node
% \draw (341,148) node  [align=left] {$\displaystyle u_{3} :\ l_{2} \ \ l_{5}$ };


% \end{tikzpicture}




% \caption{A dialogue has 3 utterances with 3, 3, 2 DAs respectively. The edges hypostatize the dependencies among DAs.}
% \label{fig:concurrent_da}
% \end{figure}


\begin{figure}[t]
\centering
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.7]
%uncomment if require: \path (0,290); %set diagram left start at 0, and has height of 290

%Flowchart: Punched Tape [id:dp27133294433655286] 
\draw   (83,63) .. controls (83,65.21) and (91.79,67) .. (102.63,67) .. controls (113.46,67) and (122.25,65.21) .. (122.25,63) .. controls (122.25,60.79) and (131.04,59) .. (141.88,59) .. controls (152.71,59) and (161.5,60.79) .. (161.5,63) -- (161.5,95) .. controls (161.5,92.79) and (152.71,91) .. (141.88,91) .. controls (131.04,91) and (122.25,92.79) .. (122.25,95) .. controls (122.25,97.21) and (113.46,99) .. (102.63,99) .. controls (91.79,99) and (83,97.21) .. (83,95) -- cycle ;
%Flowchart: Punched Tape [id:dp1349202545939352] 
\draw   (204,62) .. controls (204,64.21) and (210.55,66) .. (218.63,66) .. controls (226.7,66) and (233.25,64.21) .. (233.25,62) .. controls (233.25,59.79) and (239.8,58) .. (247.88,58) .. controls (255.95,58) and (262.5,59.79) .. (262.5,62) -- (262.5,94) .. controls (262.5,91.79) and (255.95,90) .. (247.88,90) .. controls (239.8,90) and (233.25,91.79) .. (233.25,94) .. controls (233.25,96.21) and (226.7,98) .. (218.63,98) .. controls (210.55,98) and (204,96.21) .. (204,94) -- cycle ;
%Flowchart: Punched Tape [id:dp2437870380518723] 
\draw   (287,62) .. controls (287,64.21) and (290.41,66) .. (294.63,66) .. controls (298.84,66) and (302.25,64.21) .. (302.25,62) .. controls (302.25,59.79) and (305.66,58) .. (309.88,58) .. controls (314.09,58) and (317.5,59.79) .. (317.5,62) -- (317.5,94) .. controls (317.5,91.79) and (314.09,90) .. (309.88,90) .. controls (305.66,90) and (302.25,91.79) .. (302.25,94) .. controls (302.25,96.21) and (298.84,98) .. (294.63,98) .. controls (290.41,98) and (287,96.21) .. (287,94) -- cycle ;
%Flowchart: Punched Tape [id:dp15624802551305184] 
\draw   (20,65) .. controls (20,67.21) and (24.31,69) .. (29.63,69) .. controls (34.94,69) and (39.25,67.21) .. (39.25,65) .. controls (39.25,62.79) and (43.56,61) .. (48.88,61) .. controls (54.19,61) and (58.5,62.79) .. (58.5,65) -- (58.5,97) .. controls (58.5,94.79) and (54.19,93) .. (48.88,93) .. controls (43.56,93) and (39.25,94.79) .. (39.25,97) .. controls (39.25,99.21) and (34.94,101) .. (29.63,101) .. controls (24.31,101) and (20,99.21) .. (20,97) -- cycle ;
%Flowchart: Punched Tape [id:dp4687655980409129] 
\draw   (340,62) .. controls (340,64.21) and (345.99,66) .. (353.38,66) .. controls (360.76,66) and (366.75,64.21) .. (366.75,62) .. controls (366.75,59.79) and (372.74,58) .. (380.13,58) .. controls (387.51,58) and (393.5,59.79) .. (393.5,62) -- (393.5,94) .. controls (393.5,91.79) and (387.51,90) .. (380.13,90) .. controls (372.74,90) and (366.75,91.79) .. (366.75,94) .. controls (366.75,96.21) and (360.76,98) .. (353.38,98) .. controls (345.99,98) and (340,96.21) .. (340,94) -- cycle ;
%Curve Lines [id:da19561104503476723] 
\draw    (102.63,67) .. controls (92.34,38.58) and (56.95,40.89) .. (40.25,63.59) ;
\draw [shift={(39.25,65)}, rotate = 304.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Curve Lines [id:da21728188596280273] 
\draw    (122.25,63) .. controls (111.96,34.58) and (56.77,35.93) .. (40.21,63.29) ;
\draw [shift={(39.25,65)}, rotate = 297.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Curve Lines [id:da6387321236155235] 
\draw    (148.13,59) .. controls (139.26,28.46) and (54.11,29.95) .. (39.85,63.45) ;
\draw [shift={(39.25,65)}, rotate = 289.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Curve Lines [id:da3817080833053428] 
\draw    (218.63,66) .. controls (176.83,-18.58) and (66.61,1.79) .. (39.65,64.06) ;
\draw [shift={(39.25,65)}, rotate = 292.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Curve Lines [id:da279056658738007] 
\draw    (247.88,58) .. controls (207.7,-25.58) and (70.88,-9.17) .. (39.71,63.89) ;
\draw [shift={(39.25,65)}, rotate = 292.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Curve Lines [id:da39273281974731655] 
\draw    (302.25,94) .. controls (298.54,124.69) and (183.58,130.88) .. (128.89,96.07) ;
\draw [shift={(127.25,95)}, rotate = 393.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Curve Lines [id:da5114591361798169] 
\draw    (380.13,58) .. controls (331.74,-22.6) and (175.94,-4.19) .. (148.53,58.06) ;
\draw [shift={(148.13,59)}, rotate = 292.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Curve Lines [id:da5045577148762959] 
\draw    (353.38,66) .. controls (307.6,-24.55) and (130.66,3.71) .. (103.03,66.06) ;
\draw [shift={(102.63,67)}, rotate = 292.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (113,79) node  [align=left] {$\displaystyle u_{2} \ GG\ IR\ PA$ };
% Text Node
\draw (223.5,78) node  [align=left] {$\displaystyle u_{6} \ GG\ PA$ };
% Text Node
\draw (294,79) node  [align=left] {$\displaystyle u_{7} \ FD$ };
% Text Node
\draw (28.5,80) node  [align=left] {$\displaystyle u_{1} \ OQ$ };
% Text Node
\draw (176,78) node  [align=left] {...};
% Text Node
\draw (359.5,78) node  [align=left] {$\displaystyle u_{8} \ GG\ PF$ };
% Text Node
\draw (413,78) node  [align=left] {...};


\end{tikzpicture}
\caption{Dependencies among utterances in Figure~\ref{fig:example_conv380}}
\label{fig:concurrent_da}
\end{figure}


